Balanced infinitesimal bialgebras, double Poisson gebras and pre-Calabi-Yau algebras

We consider the properad that governs the balanced infinitesimal bialgebras equipped with a coproduct of degree $1-d$. This properad naturally encodes a part of the structure of the pre-Calabi-Yau algebras of degree $d$. We compute the cobar construction of its Koszul dual coproperad and show that its gebras lie between the homotopy double Poisson gebras and the pre-Calabi-Yau algebras. Finally, we show that, if one is willing to consider their curved version, the two resulting notions of curved homotopy balanced infinitesimal bialgebra and curved homotopy double Poisson gebra are equivalent. A relationship with the homotopy odd Lie bialgebras is also discussed.

==> (inline-0) <==
\begin{tikzpicture}
				[scale=.3,auto=left,baseline=0.45cm]  
				\begin{scope}
					\node[above,yshift=-0.1cm] (out1) at (2.5,4.5)  {\scriptsize{$1$}};
					\node[above,yshift=-0.1cm] (out2) at (3.5,4.5)  {\scriptsize{$2$}};
					
					\coordinate (itout1) at (1,2.5)  {};

					\coordinate (it) at (3.25,1.75)  {};
					
					\node (n1) at (2.5,1) [colie] {};
					\node (n2) at (2.5,2.5) [prelie] {};
					\node (n3) at (3.5,3.5) [prelie] {};
					
					\coordinate (itin1) at (1,1) {};
					\coordinate (itin3) at (4.5,2.5) {};
					
					\node[below,yshift=0.1cm] (in1) at (1,0) {\scriptsize{$1$}};
					\node[below,yshift=0.1cm] (in2) at (2.5,0) {\scriptsize{$2$}};	
					\node[below,yshift=0.1cm] (in3) at (4.5,0) {\scriptsize{$3$}};	
					
					\foreach \from/\to in {in2/n1,in1/itin1,itin1/n2,in3/itin3,itin3/n3,n1/itout1,n2/out1,n1/itout1,itout1/n3,n1/it,it/n2,n3/out2}
					\draw[gray!20!black] (\from) -- (\to);
				\end{scope}
			\end{tikzpicture}
			= 
			\begin{tikzpicture}
				[scale=.3,auto=left,baseline=0.15cm]  
				\begin{scope}
					\node[above,yshift=-0.1cm] (out1) at (1,3.5)  {\scriptsize{$2$}};
					\node[above,yshift=-0.1cm] (out2) at (2.5,3.5)  {\scriptsize{$1$}};
					
					\coordinate (itout1) at (1,2.5)  {};
					\coordinate (it) at (3.25,1.75)  {};
					
					\node (n1) at (2.5,1) [colie] {};
					\node (n2) at (2.5,2.5) [prelie] {};
					\node (n3) at (0,0) [prelie] {};
					
					\coordinate (itin3) at (4.5,2.5) {};
					
					\node[below,yshift=0.1cm] (in0) at (-1,-1) {\scriptsize{$1$}};	
					\node[below,yshift=0.1cm] (in1) at (1,-1) {\scriptsize{$3$}};
					\node[below,yshift=0.1cm] (in2) at (2.5,-1) {\scriptsize{$2$}};	
					
					\foreach \from/\to in {in0/n3,in2/n1,in1/n3,n3/n2,n1/itout1,n2/n3,n1/itout1,itout1/out1,n1/it,it/n2,n2/out2}
					\draw[gray!20!black] (\from) -- (\to);
				\end{scope}
			\end{tikzpicture}
			\hspace{.5cm}
			b) 
			\begin{tikzpicture}
				[scale=.3,auto=left,baseline=0.85cm]  
				\begin{scope}[xscale=-1,yscale=1]
					\node[below,yshift=0.1cm] (in1) at (-2,1) {\scriptsize{$3$}};
					\node[below,yshift=0.1cm] (in2) at (0,1) {\scriptsize{$2$}};
					\node[below,yshift=0.1cm] (in3) at (2.5,1) {\scriptsize{$1$}};
					
					\coordinate (itin3) at (2.5,2) {};
					
					\node (bn2) at (-1,5) [prelie] {};
					\node (bn1) at (-1,3.5) [colie] {};
					\node (n2) at (-1,2) [prelie] {};		
					
					\coordinate (bitout1) at (-1.75,4.25)  {};
					\coordinate (bitout2) at (0.5,5)  {};
					
					\node[above,yshift=-0.1cm] (bout1) at (-1,6)  {\scriptsize{$2$}};
					\node[above,yshift=-0.1cm] (bout2) at (0.5,6)  {\scriptsize{$1$}};
					
					\foreach \from/\to in {
						in1/n2,in2/n2,in3/itin3,itin3/bn2,bn1/bitout1,bitout1/bn2,bn2/bout1,bn1/bitout2,bitout2/bout2,bn1/n2}
					\draw[gray!20!black] (\from) -- (\to);
				\end{scope}
			\end{tikzpicture}
			=
			\begin{tikzpicture}
				[scale=.3,auto=left,baseline=0.55cm]  
				\begin{scope}[xscale=-1,yscale=1]
					\node[below,yshift=0.1cm] (bin1) at (-1.75,0) {\scriptsize{$3$}};		
					\node[below,yshift=0.1cm] (in1) at (1,0) {\scriptsize{$2$}};
					\node[below,yshift=0.1cm] (in2) at (2.5,0) {\scriptsize{$1$}};
					
					\coordinate (itin2) at (2.5,1) {};
					\node (n2) at (1,2.5) [prelie] {};
					\node (n1) at (1,1) [colie] {};
					
					\coordinate (itout1) at (0.25,1.75)  {};
					\coordinate (itout2) at (2.5,2.5)  {};
					
					\node (bn2) at (-.5,4) [prelie] {};
					\coordinate (bitout1) at (-1.75,2.5)  {};
					
					\node[above,yshift=-0.1cm] (bout1) at (-.5,5)  {\scriptsize{$2$}};
					\node[above,yshift=-0.1cm] (out2) at (2.5,5)  {\scriptsize{$1$}};
					
					\foreach \from/\to in {in1/n1,n1/itout1,itout1/n2,in2/itin2,itin2/n2,n1/itout2,itout2/out2,
						bitout1/bn2,bn2/bout1,bn2/n2,bitout1/bin1}
					\draw[gray!20!black] (\from) -- (\to);
				\end{scope}
			\end{tikzpicture}
		\hspace{.5cm}
		c)
		\begin{tikzpicture}
			[decoration={
				markings,
				mark=at position 0.6 with {\arrow{>}}},
			>=stealth,gray!20!black,,scale=.3,auto=left,baseline=0.15cm]  
			\begin{scope}[xscale=-1]
				\node (in1) at (-1,-1) [below,yshift=0.1cm] {\scriptsize{$3$}};
				\node (in2) at (0.5,-1) [below,yshift=0.1cm] {\scriptsize{$2$}};
				\node (in3) at (3,-1) [below,yshift=0.1cm] {\scriptsize{$1$}};
				
				\node (n2) at (2,1) [prelie] {};
				\node (n1) at (.5,2.5) [prelie] {};
				\node (n0) at (.5,0) [colie] {};
				
				\coordinate (itup) at (-1,1.5);
				\coordinate (itdw) at (-1,0.5);
				\coordinate (it3) at (3,0);
				
				\node (out2) at (.5,3)  [above,yshift=0.1cm] {\scriptsize{$1$}};
				\node (out1) at (-1,3)  [above,yshift=0.1cm] {\scriptsize{$2$}};
				
				\foreach \from/\to in {itdw/n1,in2/n0,n0/n2,n2/n1,in3/it3,it3/n2,out2/n1,out1/itup,itup/n0,itdw/in1}
				\draw[gray!20!black] (\from) -- (\to);
			\end{scope}
		\end{tikzpicture}
		= (-1)^{\degd}
		\begin{tikzpicture}
			[scale=.3,auto=left,baseline=0.15cm]  
			\begin{scope}[xscale=1]
				\node[above,yshift=-0.1cm] (out1) at (1,3.5)  {\scriptsize{$2$}};
				\node[above,yshift=-0.1cm] (out2) at (2.5,3.5)  {\scriptsize{$1$}};
				
				\coordinate (itout1) at (1,2.5)  {};
				\coordinate (it) at (3.25,1.75)  {};
				
				\node (n1) at (2.5,1) [colie] {};
				\node (n2) at (2.5,2.5) [prelie] {};
				\node (n3) at (0,0) [prelie] {};
				
				\coordinate (itin3) at (4.5,2.5) {};
				
				\node[below,yshift=0.1cm] (in0) at (-1,-1) {\scriptsize{$1$}};	
				\node[below,yshift=0.1cm] (in1) at (1,-1) {\scriptsize{$2$}};
				\node[below,yshift=0.1cm] (in2) at (2.5,-1) {\scriptsize{$3$}};	
				
				\foreach \from/\to in {in0/n3,in2/n1,in1/n3,n3/n2,n1/itout1,n2/n3,n1/itout1,itout1/out1,n1/it,it/n2,n2/out2}
				\draw[gray!20!black] (\from) -- (\to);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture} \node (n1) at (0,0) [prelie] {};\end{tikzpicture}}_{j+1}
	:= 		\begin{tikzpicture}
		[scale=.4,auto=left,baseline=-.5cm]  
		\begin{scope}[xscale=1,yscale=1]
			\node (in) at  (0,1) [] {};
			\node (n4) at  (0,0) [prelie] {};
			\node (n3) at  (-.5,-.5) [prelie] {};
			\node (n2) at  (-1,-1) [prelie] {};
			\node (n1) at  (-2,-2) [prelie] {};
			
			\node (od0) at  (-3,-3) [] {};
			\node (od1) at  (-1,-3) [] {};
			\node (od2) at  (0,-2) [] {};
			\node (od3) at  (.5,-1.5) [] {};
			\node (nd4) at (1,-1) [] {};
			
			\foreach \from/\to in {	in/n4,
				od0/n1,od1/n1,od2/n2,od3/n3,n4/nd4,n2/n3,n3/n4}
			\draw[gray!20!black] (\from) -- (\to);
			\draw[dashed] (n1) -- (n2);
			\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-10pt,thick] (-2.5,-1.5) -- (-.25,.75) node [midway] {\scriptsize{$j$}};
		\end{scope}		
	\end{tikzpicture}
	\hspace{.5cm}
	\text{ and }
	\hspace{.5cm}
	C_{\begin{tikzpicture} \node (n1) at (0,0) [colie] {};\end{tikzpicture}}^{k+1}
	:=
	\begin{tikzpicture}
		[scale=.4,auto=left,baseline=.4cm]  
		\begin{scope}[xscale=-1,yscale=-1]
			\node (in) at  (0,1) [] {};
			\node (n4) at  (0,0) [colie] {};
			\node (n3) at  (-.5,-.5) [colie] {};
			\node (n2) at  (-1,-1) [colie] {};
			\node (n1) at  (-2,-2) [colie] {};
			
			\node (od0) at  (-3,-3) [] {};
			\node (od1) at  (-1,-3) [] {};
			\node (od2) at  (0,-2) [] {};
			\node (od3) at  (.5,-1.5) [] {};
			\node (nd4) at (1,-1) [] {};
			
			\foreach \from/\to in {	in/n4,
				od0/n1,od1/n1,od2/n2,od3/n3,n4/nd4,n2/n3,n3/n4}
			\draw[gray!20!black] (\from) -- (\to);
			\draw[dashed] (n1) -- (n2);
			\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-10pt,thick] (-2.5,-1.5) -- (-.25,.75) node [midway] {\scriptsize{$k$}};
		\end{scope}		
	\end{tikzpicture}
\begin{tikzpicture} \node (n1) at (0,0) [colie] {};\end{tikzpicture}}^{k+1} \circ_{\alpha_a,\beta_b} 
		C^{\begin{tikzpicture} \node (n1) at (0,0) [prelie] {};\end{tikzpicture}
\begin{tikzpicture}
				[scale=.4,auto=left,baseline=-1cm]  
				\begin{scope}[xscale=1,yscale=1]
					
					\node (in) at  (0,1) [] {};
					\node (n4) at  (0,0) [prelie] {};
					\node (n3) at  (-.5,-.5) [prelie] {};
					\node (n2) at  (-1,-1) [prelie] {};
					\node (n1) at  (-2,-2) [prelie] {};
					
					\node (od1) at  (-1,-3) [] {};
					\node (od2) at  (0,-2) [] {};
					\node (od3) at  (.5,-1.5) [] {};
					
					\coordinate (intL) at (-2.5,-2.5);
					\coordinate (ndin) at (2.5,-2.5);
					\node (nd1) at  (2,-3) [colie] {};
					\node (nd0c) at  (1,-4) [colie] {};
					\node (nd0b) at  (.5,-4.5) [colie] {};
					\node (nd0a) at  (0,-5) [colie] {};
					\node (out) at  (0,-6) [] {};
					
					\node (idb) at  (-.5,-3.5) [] {};
					\node (idc) at  (0,-3) [] {};
					\node (id1) at  (1,-2) [] {};

					\foreach \from/\to in {	in/n4,
						od1/n1,od2/n2,od3/n3,
						idb/nd0b,idc/nd0c,id1/nd1,
						out/nd0a,
						nd0a/nd0b,nd0b/nd0c,nd1/ndin,
						intL/nd0a,intL/n1,n2/n3,n3/n4,n4/ndin}
					\draw[gray!20!black] (\from) -- (\to);
					\draw[dashed] (nd1) -- (nd0c);
					\draw[dashed] (n1) -- (n2);
					
					\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-10pt,thick] (-2.5,-1.5) -- (-.25,.75) node [midway] {\scriptsize{$j$}};
					\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-10pt,thick] (2.5,-2.6) -- (.2,-4.9) node [midway] {\scriptsize{$k$}};
				\end{scope}		
			\end{tikzpicture}
		%	\text{ for } j,k\geq 0
		\hspace{.75cm}
		b)~
				\begin{tikzpicture}
				[scale=.4,auto=left,baseline=-1cm]  
				\begin{scope}[xscale=1,yscale=1]
					
					\node (in) at  (0,1) [] {};
					\node (n4) at  (0,0) [prelie] {};
					\node (n3) at  (-.5,-.5) [prelie] {};
					\node (n2) at  (-1,-1) [prelie] {};
					\node (n1) at  (-2.5,-2.5) [prelie] {};
					
					\node (od1a) at  (-3.5,-3.5) [] {};
					\node (od1) at  (-1,-3) [] {};
					\node (od2) at  (0,-2) [] {};
					\node (od3) at  (.5,-1.5) [] {};
					
					\coordinate (intL) at (-2.5,-2.5);
					\coordinate (ndin) at (2.5,-2.5);
					\node (nd1) at  (2,-3) [colie] {};
					\node (nd0c) at  (1,-4) [colie] {};
					\node (nd0b) at  (.5,-4.5) [colie] {};
					\node (nd0a) at  (0,-5) [colie] {};
					\node (out) at  (0,-6) [] {};
					
					\node (idb) at  (-.5,-3.5) [] {};
					\node (idc) at  (0,-3) [] {};
					\node (id1) at  (1,-2) [] {};

					\foreach \from/\to in {	in/n4,
						od1a/n1,od2/n2,od3/n3,
						idb/nd0b,idc/nd0c,id1/nd1,
						out/nd0a,
						nd0a/nd0b,nd0b/nd0c,nd1/ndin,
						n1/nd0a,n2/n3,n3/n4,n4/ndin}
					\draw[gray!20!black] (\from) -- (\to);
					\draw[dashed] (nd1) -- (nd0c);
					\draw[dashed] (n1) -- (n2);
					
					\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-10pt,thick] (-3,-2) -- (-.25,.75) node [midway] {\scriptsize{$j$}};
					\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-10pt,thick] (2.5,-2.6) -- (.2,-4.9) node [midway] {\scriptsize{$k$}};
				\end{scope}		
			\end{tikzpicture}
		%	\text{ for } j,k\geq 0
		\hspace{.75cm}
			c)~
					\begin{tikzpicture}
				[scale=.4,auto=left,baseline=-1cm]  
				\begin{scope}[xscale=1,yscale=1]
					
					\node (in) at  (0,1) [] {};
					\node (n4) at  (0,0) [prelie] {};
					\node (n3) at  (-.5,-.5) [prelie] {};
					\node (n2) at  (-1,-1) [prelie] {};
					\node (n1) at  (-2,-2) [prelie] {};
					
					\node (od1) at  (-1,-3) [] {};
					\node (od2) at  (0,-2) [] {};
					\node (od3) at  (.5,-1.5) [] {};
					
					\coordinate (intL) at (-2.5,-2.5);
					\coordinate (ndin) at (2.5,-2.5);
					\node (nd1) at  (2.5,-2.5) [colie] {};
					\node (nd0c) at  (1,-4) [colie] {};
					\node (nd0b) at  (.5,-4.5) [colie] {};
					\node (nd0a) at  (0,-5) [colie] {};
					\node (out) at  (0,-6) [] {};
					
					\node (idb) at  (-.5,-3.5) [] {};
					\node (idc) at  (0,-3) [] {};
					\node (id1) at  (3.5,-1.5) [] {};

					\foreach \from/\to in {	in/n4,
						od1/n1,od2/n2,od3/n3,
						idb/nd0b,idc/nd0c,id1/nd1,
						out/nd0a,
						nd0a/nd0b,nd0b/nd0c,
						intL/nd0a,intL/n1,n2/n3,n3/n4,n4/ndin}
					\draw[gray!20!black] (\from) -- (\to);
					\draw[dashed] (nd1) -- (nd0c);
					\draw[dashed] (n1) -- (n2);
					
					\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-10pt,thick] (-2.5,-1.5) -- (-.25,.75) node [midway] {\scriptsize{$j$}};
					\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-10pt,thick] (3,-2.2) -- (.2,-4.9) node [midway] {\scriptsize{$k$}};
				\end{scope}		
			\end{tikzpicture}
		%	\text{ for } j,k\geq 0
		\hspace{.4cm}
		\text{ and }
		\hspace{.4cm}
		d)~
				\begin{tikzpicture}
				[scale=.4,auto=left,baseline=-1cm]  
				\begin{scope}[xscale=1,yscale=1]
					
					\node (in) at  (0,1) [] {};
					\node (n4) at  (0,0) [prelie] {};
					\node (n3) at  (-.5,-.5) [prelie] {};
					\node (n2) at  (-1,-1) [prelie] {};
					\node (n1) at  (-2.5,-2.5) [prelie] {};
					
					\node (od1a) at  (-3.5,-3.5) [] {};
					\node (od1) at  (-1,-3) [] {};
					\node (od2) at  (0,-2) [] {};
					\node (od3) at  (.5,-1.5) [] {};
					
					\coordinate (intL) at (-2.5,-2.5);
					\coordinate (ndin) at (2.5,-2.5);
					\node (nd1) at  (2.5,-2.5) [colie] {};
					\node (nd0c) at  (1,-4) [colie] {};
					\node (nd0b) at  (.5,-4.5) [colie] {};
					\node (nd0a) at  (0,-5) [colie] {};
					\node (out) at  (0,-6) [] {};
					
					\node (idb) at  (-.5,-3.5) [] {};
					\node (idc) at  (0,-3) [] {};
					\node (id1) at  (3.5,-1.5) [] {};

					\foreach \from/\to in {	in/n4,
						od1a/n1,od2/n2,od3/n3,
						idb/nd0b,idc/nd0c,id1/nd1,
						out/nd0a,
						nd0a/nd0b,nd0b/nd0c,nd1/ndin,
						n1/nd0a,n2/n3,n3/n4,n4/ndin}
					\draw[gray!20!black] (\from) -- (\to);
					\draw[dashed] (nd1) -- (nd0c);
					\draw[dashed] (n1) -- (n2);
					
					\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-10pt,thick] (-3,-2) -- (-.25,.75) node [midway] {\scriptsize{$j$}};
					\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-10pt,thick] (3,-2.2) -- (.2,-4.9) node [midway] {\scriptsize{$k$}};
				\end{scope}		
			\end{tikzpicture}
\begin{tikzpicture} \node (n1) at (0,0) [colie] {};\end{tikzpicture}}^{k+1} 
			\circ_{\alpha_a,\beta_b} (2,1)\cdot  
			C^{\begin{tikzpicture} \node (n1) at (0,0) [prelie] {};\end{tikzpicture}
\begin{tikzpicture} \node (n1) at (0,0) [colie] {};\end{tikzpicture}}^{k+1}
			\circ_{\alpha_1,\beta_1} (2,1)\cdot  
			C^{\begin{tikzpicture} \node (n1) at (0,0) [prelie] {};\end{tikzpicture}}_{j+1} 
			= ~
			\begin{tikzpicture}
				[scale=.4,auto=left,baseline=-1.25cm]  
				\begin{scope}[xscale=1,yscale=1]
					
					\node (in) at  (0,1) [] {};
					\node (n4) at  (0,0) [prelie] {};
					\node (n3) at  (-.5,-.5) [prelie] {};
					\node (n2) at  (-1,-1) [prelie] {};
					\node (n1) at  (-2,-2) [prelie] {};
					
					\node (od1) at  (-1.25,-2.75) [] {};
					\node (od2) at  (0,-2) [] {};
					\node (od3) at  (.5,-1.5) [] {};
					
					\coordinate (intL) at (-2.5,-2.5);
					\coordinate (ndin) at (2.5,-2.5);
					
					\coordinate (intLbot) at (-2.5,-3.5);
					\coordinate (ndinbot) at (2.5,-3.5);
					
					\node (nd1) at  (2,-4) [colie] {};
					\node (nd0c) at  (1,-5) [colie] {};
					\node (nd0b) at  (.5,-5.5) [colie] {};
					\node (nd0a) at  (0,-6) [colie] {};
					\node (out) at  (0,-7) [] {};
					
					\node (idb) at  (-.5,-4.5) [] {};
					\node (idc) at  (0,-4) [] {};
					\node (id1) at  (1.25,-3.25) [] {};

					\foreach \from/\to in {	in/n4,
						od1/n1,od2/n2,od3/n3,
						idb/nd0b,idc/nd0c,id1/nd1,
						out/nd0a,
						nd0a/nd0b,nd0b/nd0c,nd1/ndinbot,
						intLbot/ndin,intL/ndinbot,
						intLbot/nd0a,intL/n1,n2/n3,n3/n4,n4/ndin}
					\draw[gray!20!black] (\from) -- (\to);
					\draw[dashed] (nd1) -- (nd0c);
					\draw[dashed] (n1) -- (n2);
					
					\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-10pt,thick] (-2.5,-1.5) -- (-.25,.75) node [midway] {\scriptsize{$j$}};
					\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-10pt,thick] (2.5,-3.6) -- (.2,-5.9) node [midway] {\scriptsize{$k$}};
				\end{scope}		
			\end{tikzpicture}
\begin{tikzpicture}
				[scale=.3,auto=left,baseline=0.45cm]  
				\begin{scope}[yscale=1,xscale=-1]
					\coordinate (in1) at (1,0) {};
					\coordinate (in2) at (2.5,0) {};
					\coordinate (itin2) at (2.5,1) {};
					\node (n1) at (1,1) [colie] {};
					\node (n2) at (1,2.5) [prelie] {};
					\node (n3) at (1.75,-1) [colie] {};;
					\coordinate (itout1) at (0.25,1.75)  {};
					\coordinate (itout2) at (2.5,2.5)  {};
					\node[above,yshift=-0.1cm] (out1) at (1,3.5)  {\scriptsize{$2$}};
					\node[above,yshift=-0.1cm] (out2) at (2.5,3.5)  {\scriptsize{$1$}};
					
					\node[above,yshift=-0.1cm] (in) at (1.75,-3)  {\scriptsize{$1$}};
					\foreach \from/\to in {in1/n1,n1/itout1,itout1/n2,n2/out1,in2/itin2,itin2/n2,n1/itout2,itout2/out2,n3/in1,n3/in2,in/n3}
					\draw[gray!20!black] (\from) -- (\to);
				\end{scope}
			\end{tikzpicture}
			=\pm
			\begin{tikzpicture}
				[scale=.3,auto=left,baseline=0.45cm]  
				\begin{scope}[yscale=1,xscale=-1]
					\coordinate (in1) at (1,.25) {};
					\coordinate (in2) at (2.5,.25) {};
					\coordinate (inb1) at (1,-.25) {};
					\coordinate (inb2) at (2.5,-.25) {};
					
					\coordinate (itin2) at (2.5,1) {};
					\node (n1) at (1,1) [colie] {};
					\node (n2) at (1,2.5) [prelie] {};
					\node (n3) at (1.75,-1) [colie] {};;
					\coordinate (itout1) at (0.25,1.75)  {};
					\coordinate (itout2) at (2.5,2.5)  {};
					\node[above,yshift=-0.1cm] (out1) at (1,3.5)  {\scriptsize{$1$}};
					\node[above,yshift=-0.1cm] (out2) at (2.5,3.5)  {\scriptsize{$2$}};
					
					\node[above,yshift=-0.1cm] (in) at (1.75,-3)  {\scriptsize{$1$}};
					\foreach \from/\to in {in1/n1,n1/itout1,itout1/n2,n2/out1,in2/itin2,itin2/n2,n1/itout2,itout2/out2,n3/inb1,n3/inb2,inb1/in2,inb2/in1,in/n3}
					\draw[gray!20!black] (\from) -- (\to);
				\end{scope}
			\end{tikzpicture}
			=\pm
			\begin{tikzpicture}
				[scale=.3,auto=left,baseline=0.45cm]  
				\begin{scope}[yscale=1,xscale=-1]
					\coordinate (in1) at (1,0) {};
					\coordinate (in2) at (2.5,0) {};
					
					\coordinate (itin2) at (2.5,1) {};
					\node (n1) at (1,0) [colie] {};
					\node (n2) at (1,2.5) [prelie] {};
					\node (n3) at (1.75,-1) [colie] {};

					\coordinate (it1) at (1.75,1)  {};
					\coordinate (it2) at (0.25,1)  {};
					\coordinate (itb1) at (1.75,1.5)  {};
					\coordinate (itb2) at (0.25,1.5)  {};
					
					\node[above,yshift=-0.1cm] (out1) at (1,3.5)  {\scriptsize{$1$}};
					\node[above,yshift=-0.1cm] (out2) at (2.5,3.5)  {\scriptsize{$2$}};
					
					\node[above,yshift=-0.1cm] (in) at (1.75,-3)  {\scriptsize{$1$}};
					\foreach \from/\to in {n1/it2,itb1/n2,n2/out1,itb2/n2,n1/it1,n3/n1,n3/in2,in/n3,it1/itb2,it2/itb1,out2/in2}
					\draw[gray!20!black] (\from) -- (\to);
				\end{scope}
			\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
		[scale=.35,auto=left,baseline=0.25cm]  
		\node (n1) at (1,1) [circblack] {};
		\node (out1) at (1,0)  {};
		
		\foreach \from/\to in {n1/out1}
		\draw[gray!20!black] (\from) -- (\to);
	\end{tikzpicture}
\begin{tikzpicture}
		[decoration={
			markings,
			mark=at position 0.6 with {\arrow{>}}},
		>=stealth,gray!20!black,,scale=.3,auto=left,baseline=-0.65cm]  
		\begin{scope}[yscale=-1,xscale=1]
			\node (in1) at (0,0) {};
			\coordinate (itin1) at (0,1) {};
			\node (n2) at (2,1) [circblack] {};
			\node (n1) at (1,2.5) [colie] {};
			\coordinate (out2) at (1,3)  {};
			
			\foreach \from/\to in {in1/itin1,itin1/n1,n2/n1,out2/n1}
			\draw[gray!20!black] (\from) -- (\to);
		\end{scope}
	\end{tikzpicture}
	- 
	\begin{tikzpicture}
		[decoration={
			markings,
			mark=at position 0.6 with {\arrow{>}}},
		>=stealth,gray!20!black,,scale=.3,auto=left,baseline=0.45cm]  
		\node (in1) at (0,.5) {};
		\coordinate (out1) at (0,3)  {};
		
		\foreach \from/\to in {in1/out1}
		\draw[gray!20!black] (\from) -- (\to);
	\end{tikzpicture}
	\text{ and } 
	\begin{tikzpicture}
		[decoration={
			markings,
			mark=at position 0.6 with {\arrow{>}}},
		>=stealth,gray!20!black,,scale=.3,auto=left,baseline=-0.65cm]  
		\begin{scope}[yscale=-1,xscale=-1]
			\node (in1) at (0,0) {};
			\coordinate (itin1) at (0,1) {};
			\node (n2) at (2,1) [circblack] {};
			\node (n1) at (1,2.5) [colie] {};
			\coordinate (out2) at (1,3)  {};
			
			\foreach \from/\to in {in1/itin1,itin1/n1,n2/n1,out2/n1}
			\draw[gray!20!black] (\from) -- (\to);
		\end{scope}
	\end{tikzpicture}
	+
	\begin{tikzpicture}
		[decoration={
			markings,
			mark=at position 0.6 with {\arrow{>}}},
		>=stealth,gray!20!black,,scale=.3,auto=left,baseline=0.45cm]  
		\node (in1) at (0,.5) {};
		\coordinate (out1) at (0,3)  {};
		
		\foreach \from/\to in {in1/out1}
		\draw[gray!20!black] (\from) -- (\to);
	\end{tikzpicture}
\begin{tikzpicture}
		[scale=.35,auto=left,baseline=0.25cm]  
		\node (in1) at (1,0) {};
		\node (n2) at (1,1) [circblack] {};
		\node[above,yshift=-0.1cm] (out1) at (0,2) {\scriptsize{$1$}};
		\node[above,yshift=-0.1cm] (out2) at (2,2) {\scriptsize{$2$}};
		
		\foreach \from/\to in {in1/n2,n2/out1,n2/out2}
		\draw[gray!20!black] (\from) -- (\to);
	\end{tikzpicture}
	\in \mathsf{E_{uDP^!}}(1,2)_{-1}
	\text{; } 
	\begin{tikzpicture}
		[scale=.25,auto=left,baseline=0.15cm]  
		\node (out1) at (-1,3) {\scriptsize{$1$}};
		\node (out2) at (1,3) {\scriptsize{$2$}};
		\node (n1) at (-1,1) [circblack] {};
		\node (n2) at (1,1) [circblack] {};
		\node (in1) at (-1,-1) {\scriptsize{$1$}};
		\node (in2) at (1,-1) {\scriptsize{$2$}};
		
		\foreach \from/\to in {in1/n1,in2/n2,n1/out1,n2/out2}
		\draw[gray!40!black] (\from) -- (\to);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
	\end{tikzpicture} 
	= -
	\begin{tikzpicture}
		[scale=.25,auto=left,baseline=0.15cm]  
		\node (out1) at (-1,3) {\scriptsize{$2$}};
		\node (out2) at (1,3) {\scriptsize{$1$}};
		\node (n1) at (-1,1) [circblack] {};
		\node (n2) at (1,1) [circblack] {};
		\node (in1) at (-1,-1) {\scriptsize{$2$}};
		\node (in2) at (1,-1) {\scriptsize{$1$}};
		
		\foreach \from/\to in {in1/n1,in2/n2,n1/out1,n2/out2}
		\draw[gray!40!black] (\from) -- (\to);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
	\end{tikzpicture} 
	\in 	\mathsf{E_{uDP^!}}(2,2)_{-1}
	\text{ and }
	\begin{tikzpicture}
		[scale=.35,auto=left,baseline=0.25cm]  
		\node (n1) at (1,1) [circblack] {};
		\node (out1) at (1,0)  {};
		
		\foreach \from/\to in {n1/out1}
		\draw[gray!20!black] (\from) -- (\to);
	\end{tikzpicture}
\begin{tikzpicture}
		[decoration={
			markings,
			mark=at position 0.6 with {\arrow{>}}},
		>=stealth,gray!20!black,,scale=.3,auto=left,baseline=-0.45cm]  
		\begin{scope}[yscale=-1,xscale=1]
			\node (in1) at (0,-0.5) {};
			\node (in2) at (1,-0.5) {};
			\node (in3) at (3,-0.5) {};
			%		\coordinate (itinm) at (0,1) {};
			\coordinate (itin1) at (0,1) {};
			\node (n2) at (2,1) [circblack] {};
			\node (n1) at (1,2.5) [circblack] {};;
			\coordinate (out2) at (1,3)  {};
			
			\foreach \from/\to in {in1/itin1,itin1/n1,in2/n2,n2/n1,in3/n2,out2/n1}
			\draw[gray!20!black] (\from) -- (\to);
		\end{scope}
	\end{tikzpicture}
	+
	\begin{tikzpicture}
		[decoration={
			markings,
			mark=at position 0.6 with {\arrow{>}}},
		>=stealth,gray!20!black,,scale=.3,auto=left,baseline=-0.45cm]
		\begin{scope}[yscale=-1,xscale=1]  
			\node (in1) at (0,-0.5) {};
			\node (in2) at (2,-0.5) {};
			\node (in3) at (3,-0.5) {};
			%		\coordinate (itinm) at (0,1) {};
			\coordinate (itin1) at (3,1) {};
			\node (n2) at (1,1) [circblack] {};
			\node (n1) at (2,2.5) [circblack] {};;
			\coordinate (out2) at (2,3)  {};
			
			\foreach \from/\to in {in3/itin1,itin1/n1,in1/n2,n2/n1,in2/n2,out2/n1}
			\draw[gray!20!black] (\from) -- (\to);
		\end{scope}
	\end{tikzpicture}
	;\hspace{.5cm}
	\begin{tikzpicture}
		[decoration={
			markings,
			mark=at position 0.6 with {\arrow{>}}},
		>=stealth,gray!20!black,,scale=.3,auto=left,baseline=-0.65cm]  
		\begin{scope}[yscale=-1,xscale=1]
			\node (in1) at (0,0) {};
			%		\coordinate (itinm) at (0,1) {};
			\coordinate (itin1) at (0,1) {};
			\node (n2) at (2,1) [circblack] {};
			\node (n1) at (1,2.5) [circblack] {};
			\coordinate (out2) at (1,3)  {};
			
			\foreach \from/\to in {in1/itin1,itin1/n1,n2/n1,out2/n1}
			\draw[gray!20!black] (\from) -- (\to);
		\end{scope}
	\end{tikzpicture}
	- 
	\begin{tikzpicture}
		[decoration={
			markings,
			mark=at position 0.6 with {\arrow{>}}},
		>=stealth,gray!20!black,,scale=.3,auto=left,baseline=0.45cm]  
		\node (in1) at (0,.5) {};
		\coordinate (out1) at (0,3)  {};
		
		\foreach \from/\to in {in1/out1}
		\draw[gray!20!black] (\from) -- (\to);
	\end{tikzpicture}
	\hspace{.25cm}
	\text{ and } 
	\hspace{.25cm}
	\begin{tikzpicture}
		[decoration={
			markings,
			mark=at position 0.6 with {\arrow{>}}},
		>=stealth,gray!20!black,,scale=.3,auto=left,baseline=-0.65cm]  
		\begin{scope}[yscale=-1,xscale=-1]
			\node (in1) at (0,0) {};
			\coordinate (itin1) at (0,1) {};
			\node (n2) at (2,1) [circblack] {};
			\node (n1) at (1,2.5) [circblack] {};
			\coordinate (out2) at (1,3)  {};
			
			\foreach \from/\to in {in1/itin1,itin1/n1,n2/n1,out2/n1}
			\draw[gray!20!black] (\from) -- (\to);
		\end{scope}
	\end{tikzpicture}
	+
	\begin{tikzpicture}
		[decoration={
			markings,
			mark=at position 0.6 with {\arrow{>}}},
		>=stealth,gray!20!black,,scale=.3,auto=left,baseline=0.45cm]  
		\node (in1) at (0,.5) {};
		\coordinate (out1) at (0,3)  {};
		
		\foreach \from/\to in {in1/out1}
		\draw[gray!20!black] (\from) -- (\to);
	\end{tikzpicture}
\end{equation*}
and 
\begin{equation*}
	\begin{tikzpicture}
		[scale=.25,auto=left,baseline=-0cm]  
		\node (out0) at (-4,1)  {\scriptsize{$1$}};
		\node (out1) at (-1,3) {\scriptsize{$2$}};
		\node (out2) at (1,3)   {\scriptsize{$3$}};
		\node (n1) at (-1,1) [circblack] {};
		\node (n2) at (1,1) [circblack] {};
		\coordinate (int) at (-1,0) {};
		\node (n0) at (-2,-1) [circblack] {}; 
		\node (in1) at (-2,-2.5) {\scriptsize{$1$}};
		\node (in2) at (1,-1) {\scriptsize{$2$}};
		\foreach \from/\to in {int/n1,in2/n2,n1/out1,n2/out2,n0/out0,in1/n0,n0/int}
		\draw[gray!40!black] (\from) -- (\to);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
	\end{tikzpicture}
	+
	\begin{tikzpicture}
		[scale=.25,auto=left,baseline=0.4cm]  
		\node(preout1) at (0,4.5) {\scriptsize{$1$}};
		\node(preout2) at (2,4.5) {\scriptsize{$3$}};
		\node (out1) at (-1,3) {\scriptsize{$2$}};
		\node (out2) at (1,2.5)  [circblack] {} ;
		\node (n1) at (-1,1) [circblack] {};
		\node (n2) at (1,1) [circblack] {};
		\node (in2) at (1,-1) {\scriptsize{$2$}};
		\node (in1) at (-1,-1) {\scriptsize{$1$}};
		
		\foreach \from/\to in {in1/n1,in2/n2,n1/out1,n2/out2,out2/preout1,out2/preout2}
		\draw[gray!40!black] (\from) -- (\to);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
	\end{tikzpicture}
	;\hspace{.25cm}
	-\begin{tikzpicture}
	[scale=.25,auto=left,baseline=-.1cm]  
	\node (out0) at (1.5,1)  {\scriptsize{$2$}};
	\node (out1) at (-1,3) {\scriptsize{$1$}};
	\node (out2) at (-3,3)   {\scriptsize{$3$}};
	\node (n1) at (-1,1) [circblack] {};
	\node (n2) at (-3,1) [circblack] {};
	\coordinate (int) at (-1,0) {};
	\coordinate (int2) at (1.5,0) {};
	\node (n0) at (0.25,-1.25) [circblack] {}; 
	\node (in1) at (0.35,-3) {\scriptsize{$1$}};
	\node (in2) at (-3,-1) {\scriptsize{$2$}};
	\foreach \from/\to in {int/n1,in2/n2,n1/out1,n2/out2,int2/out0,in1/n0,n0/int,n0/int2}
	\draw[gray!40!black] (\from) -- (\to);
	\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
\end{tikzpicture}
	+
	\begin{tikzpicture}
		[scale=.25,auto=left,baseline=0.3cm]
		\begin{scope}[xscale=-1]
			\node(preout1) at (0,4.5) {\scriptsize{$2$}};
			\node(preout2) at (2,4.5) {\scriptsize{$1$}};
			\node (out1) at (-1,3) {\scriptsize{$3$}};
			\node (out2) at (1,2.5)  [circblack] {} ;
			\node (n1) at (-1,1) [circblack] {};
			\node (n2) at (1,1) [circblack] {};
			\node (in2) at (1,-1) {\scriptsize{$1$}};
			\node (in1) at (-1,-1) {\scriptsize{$2$}};
			
			\foreach \from/\to in {in1/n1,in2/n2,n1/out1,n2/out2,out2/preout1,out2/preout2}
			\draw[gray!40!black] (\from) -- (\to);
			\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
		\end{scope}  
	\end{tikzpicture}
	\hspace{.25cm}
	\text{ and }
	\hspace{.25cm}
	\begin{tikzpicture}
		[scale=.25,auto=left,baseline=-0cm]  
		\node (out-1) at (-3,1)  {\scriptsize{$1$}};
		\node (out1) at (-1,3) {\scriptsize{$2$}};
		\node (out2) at (1,3)   {\scriptsize{$3$}};
		\node (n1) at (-1,1) [circblack] {};
		\node (n2) at (1,1) [circblack] {};
		\coordinate (int) at (-1,0) {};
		\node (n0) at (-1,-.5) [circblack] {}; 
		\node (n-1) at (-3,-.5) [circblack] {}; 
		\node (in-1) at (-3,-2.5) {\scriptsize{$1$}};
		\node (in1) at (-1,-2.5) {\scriptsize{$2$}};
		\node (in2) at (1,-1) {\scriptsize{$3$}};
		\foreach \from/\to in {in-1/n-1,int/n1,in2/n2,n1/out1,n2/out2,n-1/out-1,in1/n0,n0/int}
		\draw[gray!40!black] (\from) -- (\to);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n-1) -- (n0);
	\end{tikzpicture}
	-
	\begin{tikzpicture}
		[scale=.25,auto=left,baseline=-0cm]  
		\node (out-1) at (-3,1)  {\scriptsize{$2$}};
		\node (out1) at (-1,3) {\scriptsize{$3$}};
		\node (out2) at (1,3)   {\scriptsize{$1$}};
		\node (n1) at (-1,1) [circblack] {};
		\node (n2) at (1,1) [circblack] {};
		\coordinate (int) at (-1,0) {};
		\node (n0) at (-1,-.5) [circblack] {}; 
		\node (n-1) at (-3,-.5) [circblack] {}; 
		\node (in-1) at (-3,-2.5) {\scriptsize{$2$}};
		\node (in1) at (-1,-2.5) {\scriptsize{$3$}};
		\node (in2) at (1,-1) {\scriptsize{$1$}};
		\foreach \from/\to in {in-1/n-1,int/n1,in2/n2,n1/out1,n2/out2,n-1/out-1,in1/n0,n0/int}
		\draw[gray!40!black] (\from) -- (\to);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n-1) -- (n0);
	\end{tikzpicture}
	\text{ and }
	\begin{tikzpicture}
		[scale=.25,auto=left,baseline=-.1cm]  
		
		\node (out1) at (-1,3) {};
		\node (out2) at (1,3)   {};
		\node (n1) at (-1,1) [circblack] {};
		\node (n2) at (1,1) [circblack] {};
		\coordinate (int) at (-1,0) {};
		\coordinate (int2) at (1,0) {};
		\node (n0) at (0,-1) [circblack] {}; 
		\node (in1) at (0,-3) {};
		
		\foreach \from/\to in {int/n1,n1/out1,n2/out2,in1/n0,n0/int,n0/int2,int2/n2}
		\draw[gray!40!black] (\from) -- (\to);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
	\end{tikzpicture};
	\hspace{.5cm}
	\begin{tikzpicture}
		[scale=.25,auto=left,baseline=-.1cm]  
		
		\node (out1) at (-1,2.5) {};
		\node (out2) at (1,2.5)   {};
		\node (2n1) at (-1,1) [circblack] {};
		\node (2n2) at (1,1) [circblack] {};
		
		\node (1n1) at (-1,-1) [circblack] {};
		\node (1n2) at (1,-1) [circblack] {};
		
		\node (0n1) at (-1,-2.5) [] {};
		\node (0n2) at (1,-2.5) [] {};

		\foreach \from/\to in {0n1/1n1,1n1/2n1,0n2/1n2,1n2/2n2,2n1/out1,2n2/out2}
		\draw[gray!40!black] (\from) -- (\to);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (2n1) -- (2n2);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (1n1) -- (1n2);
	\end{tikzpicture}
\begin{tikzpicture}
			[scale=.35,auto=left,baseline=0.25cm]  
			\node (n1) at (1,1) [circblack] {};
			\node (out1) at (1,0)  {};
			
			\foreach \from/\to in {n1/out1}
			\draw[gray!20!black] (\from) -- (\to);
		\end{tikzpicture}
		\right) :=
		\begin{tikzpicture}
			[scale=.35,auto=left,baseline=0.25cm]  
			\node (n1) at (1,1) [circblack] {};
			\node (out1) at (1,0)  {};
			
			\foreach \from/\to in {n1/out1}
			\draw[gray!20!black] (\from) -- (\to);
		\end{tikzpicture}
		;~~
		f	
		\left(\begin{tikzpicture}
			[scale=.35,auto=left,baseline=0.35cm]  
			\node (in1) at (1,0) {};
			\node (n2) at (1,1) [colie] {};
			\node[above,yshift=-0.1cm] (out1) at (0,2) {\scriptsize{$1$}};
			\node[above,yshift=-0.1cm] (out2) at (2,2) {\scriptsize{$2$}};
			
			\foreach \from/\to in {in1/n2,n2/out1,n2/out2}
			\draw[gray!20!black] (\from) -- (\to);
		\end{tikzpicture}\right)
		:= 
		\begin{tikzpicture}
			[scale=.35,auto=left,baseline=0.35cm]  
			\node (in1) at (1,0) {};
			\node (n2) at (1,1) [circblack] {};
			\node[above,yshift=-0.1cm] (out1) at (0,2) {\scriptsize{$1$}};
			\node[above,yshift=-0.1cm] (out2) at (2,2) {\scriptsize{$2$}};
			
			\foreach \from/\to in {in1/n2,n2/out1,n2/out2}
			\draw[gray!20!black] (\from) -- (\to);
		\end{tikzpicture}
		\text{ and } 
		f
		\left(\begin{tikzpicture}
			[scale=.35,auto=left,baseline=0.15cm]  
			\node[below,yshift=0.1cm] (in1) at (0,0) {\scriptsize{$1$}};
			\node[below,yshift=0.1cm] (in2) at (2,0) {\scriptsize{$2$}};
			\node (n1) at (1,1) [prelie] {};
			\node (out1) at (1,2)  {};
			
			\foreach \from/\to in {in1/n1,in2/n1,n1/out1}
			\draw[gray!20!black] (\from) -- (\to);
		\end{tikzpicture}\right)
		:= 
		\begin{tikzpicture}
			[scale=.25,auto=left,baseline=0.15cm]  
			\node (out1) at (-1,2.5) [circblack] {};
			\node (out2) at (1,3)  {\scriptsize{$1$}};
			\node (n1) at (-1,1) [circblack] {};
			\node (n2) at (1,1) [circblack] {};
			\node (in1) at (-1,-1) {\scriptsize{$1$}};
			\node (in2) at (1,-1) {\scriptsize{$2$}};
			
			\foreach \from/\to in {in1/n1,in2/n2,n1/out1,n2/out2}
			\draw[gray!40!black] (\from) -- (\to);
			\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
		\end{tikzpicture}
\begin{tikzpicture}
			[scale=.3,auto=left,baseline=0.45cm]  
			\begin{scope}[yscale=1,xscale=-1]
				\node[below,yshift=0.1cm] (in1) at (1,0) {\scriptsize{$2$}};
				\node[below,yshift=0.1cm] (in2) at (2.5,0) {\scriptsize{$1$}};
				\coordinate (itin2) at (2.5,1) {};
				\node (n1) at (1,1) [colie] {};
				\node (n2) at (1,2.5) [prelie] {};;
				\coordinate (itout1) at (0.25,1.75)  {};
				\coordinate (itout2) at (2.5,2.5)  {};
				\node[above,yshift=-0.1cm] (out1) at (1,3.5)  {\scriptsize{$2$}};
				\node[above,yshift=-0.1cm] (out2) at (2.5,3.5)  {\scriptsize{$1$}};
				
				\foreach \from/\to in {in1/n1,n1/itout1,itout1/n2,n2/out1,in2/itin2,itin2/n2,n1/itout2,itout2/out2}
				\draw[gray!20!black] (\from) -- (\to);
			\end{scope}
		\end{tikzpicture}\right)
		= -
		\begin{tikzpicture}
			[scale=.25,auto=left,baseline=-0cm]  
			\node (out1) at (-1,3) {\scriptsize{$2$}};
			\node (out2) at (1,2.5)  [circblack] {};
			\node (out0) at (-4,1)  {\scriptsize{$1$}};
			\node (n1) at (-1,1) [circblack] {};
			\node (n2) at (1,1) [circblack] {};
			\coordinate (int) at (-1,0) {};
			\node (in2) at (1,-1) {\scriptsize{$1$}};
			\node (n0) at (-2,-1) [circblack] {}; 
			\node (in1) at (-2,-2.5) {\scriptsize{$2$}};
			
			\foreach \from/\to in {int/n1,in2/n2,n1/out1,n2/out2,n0/out0,in1/n0,n0/int}
			\draw[gray!40!black] (\from) -- (\to);
			\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
		\end{tikzpicture}
		= +
		\begin{tikzpicture}
			[scale=.25,auto=left,baseline=0.3cm]  
			\node(preout1) at (0,4.5) {\scriptsize{$1$}};
			\node(preout2) at (2,3.75) [circblack] {};
			\node (out1) at (-1,3) {\scriptsize{$2$}};
			\node (out2) at (1,2.5)  [circblack] {} ;
			\node (n1) at (-1,1) [circblack] {};
			\node (n2) at (1,1) [circblack] {};
			\node (in1) at (-1,-1) {\scriptsize{$2$}};
			\node (in2) at (1,-1) {\scriptsize{$1$}};
			
			\foreach \from/\to in {in1/n1,in2/n2,n1/out1,n2/out2,out2/preout1,out2/preout2}
			\draw[gray!40!black] (\from) -- (\to);
			\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
		\end{tikzpicture}
		= -
		\begin{tikzpicture}
			[scale=.25,auto=left,baseline=0.15cm]  
			\node (out1) at (-1,3) {\scriptsize{$1$}};
			\node (out2) at (1,3) {\scriptsize{$2$}};
			\node (n1) at (-1,1) [circblack] {};
			\node (n2) at (1,1) [circblack] {};
			\node (in1) at (-1,-1) {\scriptsize{$1$}};
			\node (in2) at (1,-1) {\scriptsize{$2$}};
			
			\foreach \from/\to in {in1/n1,in2/n2,n1/out1,n2/out2}
			\draw[gray!40!black] (\from) -- (\to);
			\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
		\end{tikzpicture}
\begin{tikzpicture}
			[scale=.3,auto=left,baseline=0.45cm]  
			\node[below,yshift=0.1cm] (in1) at (1,0) {\scriptsize{$1$}};
			\node[below,yshift=0.1cm] (in2) at (3,0) {\scriptsize{$2$}};
			\coordinate (itin2) at (3,1) {};
			\node (n1) at (1,1) [colie] {};
			\node (n2) at (2,2.5) [prelie] {};;
			\coordinate (itout1) at (0,2.5)  {};
			\node[above,yshift=-0.1cm] (out1) at (0,3.5)  {\scriptsize{$1$}};
			\node[above,yshift=-0.1cm] (out2) at (2,3.5)  {\scriptsize{$2$}};
			
			\foreach \from/\to in {in1/n1,n1/n2,n1/itout1,itout1/out1,n2/out2,in2/itin2,itin2/n2}
			\draw[gray!20!black] (\from) -- (\to);
		\end{tikzpicture}
			\right)
			=
				\begin{tikzpicture}
				[scale=.25,auto=left,baseline=-0cm]  
				\node (out1) at (-1,2.5) [lie] {};
				\node (out2) at (1,3)  [] {\scriptsize{$2$}};
				\node (out0) at (-4,1)  {\scriptsize{$1$}};
				\node (n1) at (-1,1) [circblack] {};
				\node (n2) at (1,1) [circblack] {};
				\coordinate (int) at (-1,0) {};
				\node (in2) at (1,-1) {\scriptsize{$2$}};
				\node (n0) at (-2,-1) [circblack] {}; 
				\node (in1) at (-2,-2.5) {\scriptsize{$1$}};
				
				\foreach \from/\to in {int/n1,in2/n2,n1/out1,n2/out2,n0/out0,in1/n0,n0/int}
				\draw[gray!40!black] (\from) -- (\to);
				\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
			\end{tikzpicture}
			=
				-	\begin{tikzpicture}
				[scale=.25,auto=left,baseline=0.4cm]  
				\node(preout1) at (0,4.5) {\scriptsize{$1$}};
				\node(preout2) at (2,4.5) {\scriptsize{$2$}};
				\node (out1) at (-1,4) [lie] {};
				\node (out2) at (1,2.5)  [circblack] {} ;
				\node (n1) at (-1,1) [circblack] {};
				\node (n2) at (1,1) [circblack] {};
				\node (in2) at (1,-1) {\scriptsize{$2$}};
				\node (in1) at (-1,-1) {\scriptsize{$1$}};
				
				\foreach \from/\to in {in1/n1,in2/n2,n1/out1,n2/out2,out2/preout1,out2/preout2}
				\draw[gray!40!black] (\from) -- (\to);
				\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
			\end{tikzpicture}
			=
					\begin{tikzpicture}
				[scale=.25,auto=left,baseline=0.4cm]  
				\node(preout1) at (0,5) {\scriptsize{$1$}};
				\node(preout2) at (2,5) {\scriptsize{$2$}};
				\node (out1) at (-1,2) [lie] {};
				\node (out2) at (1,3)  [circblack] {} ;
				\node (n1) at (-1,1) [circblack] {};
				\node (n2) at (1,1) [circblack] {};
				\node (in2) at (1,-1) {\scriptsize{$2$}};
				\node (in1) at (-1,-1) {\scriptsize{$1$}};
				
				\foreach \from/\to in {in1/n1,in2/n2,n1/out1,n2/out2,out2/preout1,out2/preout2}
				\draw[gray!40!black] (\from) -- (\to);
				\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
			\end{tikzpicture}
			=  f\left(
		\begin{tikzpicture}
		[scale=.3,auto=left,baseline=0.45cm]  
		\node[below,yshift=0.1cm] (in1) at (0,0) {\scriptsize{$1$}};
		\node[below,yshift=0.1cm] (in2) at (2,0) {\scriptsize{$2$}};
		\node (n1) at (1,1.25) [prelie] {};;
		\node (n2) at (1,2.25) [colie] {};
		\node[above,yshift=-0.1cm] (out1) at (0,3.5)  {\scriptsize{$1$}};
		\node[above,yshift=-0.1cm] (out2) at (2,3.5)  {\scriptsize{$2$}};
		
		\foreach \from/\to in {in1/n1,in2/n1,n1/n2,n2/out1,n2/out2}
		\draw[gray!20!black] (\from) -- (\to);
	\end{tikzpicture}
\begin{tikzpicture}
			[scale=.35,auto=left,baseline=0.25cm]  
			\node (n1) at (1,1) [circblack] {};
			\node (out1) at (1,0)  {};
			
			\foreach \from/\to in {n1/out1}
			\draw[gray!20!black] (\from) -- (\to);
		\end{tikzpicture}\right)
		 :=
		\begin{tikzpicture}
			[scale=.35,auto=left,baseline=0.25cm]  
			\node (n1) at (1,1) [circblack] {};
			\node (out1) at (1,0)  {};
			
			\foreach \from/\to in {n1/out1}
			\draw[gray!20!black] (\from) -- (\to);
		\end{tikzpicture}
		;~~
		g
		\left(\begin{tikzpicture}
			[scale=.35,auto=left,baseline=0.35cm]  
			\node (in1) at (1,0) {};
			\node (n2) at (1,1) [circblack] {};
			\node[above,yshift=-0.1cm] (out1) at (0,2) {\scriptsize{$1$}};
			\node[above,yshift=-0.1cm] (out2) at (2,2) {\scriptsize{$2$}};
			
			\foreach \from/\to in {in1/n2,n2/out1,n2/out2}
			\draw[gray!20!black] (\from) -- (\to);
		\end{tikzpicture}\right)
		:= 
		\begin{tikzpicture}
			[scale=.35,auto=left,baseline=0.25cm]  
			\node (in1) at (1,0) {};
			\node (n2) at (1,1) [colie] {};
			\node[above,yshift=-0.1cm] (out1) at (0,2) {\scriptsize{$1$}};
			\node[above,yshift=-0.1cm] (out2) at (2,2) {\scriptsize{$2$}};
			
			\foreach \from/\to in {in1/n2,n2/out1,n2/out2}
			\draw[gray!20!black] (\from) -- (\to);
		\end{tikzpicture}
		\text{ and } 
		g
		\left(\begin{tikzpicture}
			[scale=.25,auto=left,baseline=0.15cm]  
			\node (out1) at (-1,3) {\scriptsize{$1$}};
			\node (out2) at (1,3) {\scriptsize{$2$}};
			\node (n1) at (-1,1) [circblack] {};
			\node (n2) at (1,1) [circblack] {};
			\node (in1) at (-1,-1) {\scriptsize{$1$}};
			\node (in2) at (1,-1) {\scriptsize{$2$}};
			
			\foreach \from/\to in {in1/n1,in2/n2,n1/out1,n2/out2}
			\draw[gray!40!black] (\from) -- (\to);
			\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
		\end{tikzpicture}\right)
		:=
		-	\begin{tikzpicture}
			[scale=.3,auto=left,baseline=0.45cm]  
			\begin{scope}[yscale=1,xscale=-1]
				\node[below,yshift=0.1cm] (in1) at (1,0) {\scriptsize{$2$}};
				\node[below,yshift=0.1cm] (in2) at (2.5,0) {\scriptsize{$1$}};
				\coordinate (itin2) at (2.5,1) {};
				\node (n1) at (1,1) [colie] {};
				\node (n2) at (1,2.5) [prelie] {};;
				\coordinate (itout1) at (0.25,1.75)  {};
				\coordinate (itout2) at (2.5,2.5)  {};
				\node[above,yshift=-0.1cm] (out1) at (1,3.5)  {\scriptsize{$2$}};
				\node[above,yshift=-0.1cm] (out2) at (2.5,3.5)  {\scriptsize{$1$}};
				
				\foreach \from/\to in {in1/n1,n1/itout1,itout1/n2,n2/out1,in2/itin2,itin2/n2,n1/itout2,itout2/out2}
				\draw[gray!20!black] (\from) -- (\to);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}
		[scale=.25,auto=left,baseline=-0cm]  
		\node (out-1) at (-3,1)  {\scriptsize{$1$}};
		\node (out1) at (-1,3) {\scriptsize{$2$}};
		\node (out2) at (1,3)   {\scriptsize{$3$}};
		\node (n1) at (-1,1) [circblack] {};
		\node (n2) at (1,1) [circblack] {};
		\coordinate (int) at (-1,0) {};
		\node (n0) at (-1,-.5) [circblack] {}; 
		\node (n-1) at (-3,-.5) [circblack] {}; 
		\node (in-1) at (-3,-2.5) {\scriptsize{$1$}};
		\node (in1) at (-1,-2.5) {\scriptsize{$2$}};
		\node (in2) at (1,-1) {\scriptsize{$3$}};
		\foreach \from/\to in {in-1/n-1,int/n1,in2/n2,n1/out1,n2/out2,n-1/out-1,in1/n0,n0/int}
		\draw[gray!40!black] (\from) -- (\to);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n-1) -- (n0);
	\end{tikzpicture}
	-
	\begin{tikzpicture}
		[scale=.25,auto=left,baseline=-0cm]  
		\node (out-1) at (-3,1)  {\scriptsize{$2$}};
		\node (out1) at (-1,3) {\scriptsize{$3$}};
		\node (out2) at (1,3)   {\scriptsize{$1$}};
		\node (n1) at (-1,1) [circblack] {};
		\node (n2) at (1,1) [circblack] {};
		\coordinate (int) at (-1,0) {};
		\node (n0) at (-1,-.5) [circblack] {}; 
		\node (n-1) at (-3,-.5) [circblack] {}; 
		\node (in-1) at (-3,-2.5) {\scriptsize{$2$}};
		\node (in1) at (-1,-2.5) {\scriptsize{$3$}};
		\node (in2) at (1,-1) {\scriptsize{$1$}};
		\foreach \from/\to in {in-1/n-1,int/n1,in2/n2,n1/out1,n2/out2,n-1/out-1,in1/n0,n0/int}
		\draw[gray!40!black] (\from) -- (\to);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n-1) -- (n0);
	\end{tikzpicture}
\begin{tikzpicture}
	[scale=.25,auto=left,baseline=-0cm]  
	\node (out-1) at (-3,1)  {\scriptsize{$1$}};
	\node (out1) at (-1,3) {\scriptsize{$2$}};
	\node (out2) at (1,3)   {\scriptsize{$3$}};
	\node (n1) at (-1,1) [circblack] {};
	\node (n2) at (1,1) [circblack] {};
	\coordinate (int) at (-1,0) {};
	\node (n0) at (-1,-.5) [circblack] {}; 
	\node (n-1) at (-3,-.5) [circblack] {}; 
	\node (in-1) at (-3,-2.5) {\scriptsize{$1$}};
	\node (in1) at (-1,-2.5) {\scriptsize{$2$}};
	\node (in2) at (1,-1) {\scriptsize{$3$}};
	\foreach \from/\to in {in-1/n-1,int/n1,in2/n2,n1/out1,n2/out2,n-1/out-1,in1/n0,n0/int}
	\draw[gray!40!black] (\from) -- (\to);
	\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
	\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n-1) -- (n0);
\end{tikzpicture}
\right) 
=
	\begin{tikzpicture}
		[scale=.3,auto=left,baseline=0.15cm]  
		\begin{scope}
			\node[above,yshift=-0.1cm] (out1) at (0,3)  {\scriptsize{$2$}};
			
			\coordinate (itout1) at (1,2.5)  {};
			\coordinate (it) at (3.25,1.75)  {};
			
			\node (n0) at (2.5,4) [] {\scriptsize{$3$}};
			\node (n1) at (2.5,1) [colie] {};
			\node (n2) at (2.5,2.5) [prelie] {};
			\node (n3) at (0,0) [prelie] {};
			\node (nU) at (-2,.5) [] {\scriptsize{$1$}};
			\node (nb1) at (0,-1.5) [colie] {};
			
			\coordinate (itb) at (.75,-.75)  {};
			\coordinate (itin3) at (4.5,2.5) {};
			
			\node[below,yshift=0.1cm] (in0) at (-2.25,-2) {\scriptsize{$1$}};	
			\node[below,yshift=0.1cm] (in1) at (0,-2.5) {\scriptsize{$2$}};
			\node[below,yshift=0.1cm] (in2) at (2.5,-.5) {\scriptsize{$3$}};	
			
			\foreach \from/\to in {in0/n3,in2/n1,in1/nb1,n2/n3,n1/out1,n1/it,it/n2,n2/n0,nb1/itb,itb/n3,nU/nb1}
			\draw[gray!20!black] (\from) -- (\to);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		[scale=.2,auto=left,baseline=-.1cm]  
		
		\node (out1) at (-1,2.5) {};
		\node (out2) at (1,2.5)   {};
		\node (n1) at (-1,1) [circblack] {};
		\node (n2) at (1,1) [circblack] {};
		\coordinate (int) at (-1,0) {};
		\coordinate (int2) at (1,0) {};
		\node (n0) at (0,-1) [circblack] {}; 
		\node (in1) at (0,-2.5) {};
		
		\foreach \from/\to in {int/n1,n1/out1,n2/out2,in1/n0,n0/int,n0/int2,int2/n2}
		\draw[gray!40!black] (\from) -- (\to);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
	\end{tikzpicture}
	\right)
	= 
	\begin{tikzpicture}
		[scale=.3,auto=left,baseline=0.2cm]  
		\begin{scope}[yscale=1,xscale=-1]
			
			\coordinate (itin2) at (2.5,1) {};
			\node (n1) at (1,1) [colie] {};
			\node (n2) at (1,2.5) [prelie] {};
			\node (n3) at (1.75,0) [colie] {};;
			\coordinate (itout1) at (0.25,1.75)  {};
			\coordinate (itout2) at (2.5,2.5)  {};
			\node[above,yshift=-0.1cm] (out1) at (1,3.5)  {\scriptsize{$2$}};
			\node[above,yshift=-0.1cm] (out2) at (2.5,3.5)  {\scriptsize{$1$}};
			
			\node[above,yshift=-0.1cm] (in) at (1.75,-2)  {\scriptsize{$1$}};
			\foreach \from/\to in {n1/itout1,itout1/n2,n2/out1,itin2/n2,n1/itout2,itout2/out2,n3/n1,itin2/n3,in/n3}
			\draw[gray!20!black] (\from) -- (\to);
		\end{scope}
	\end{tikzpicture}
	=0
	\hspace{.5cm}
	\text{ and }
	\hspace{.5cm}
	g\left( \begin{tikzpicture}
		[scale=.25,auto=left,baseline=-.1cm]  
		
		\node (out1) at (-1,2.5) {};
		\node (out2) at (1,2.5)   {};
		\node (2n1) at (-1,1) [circblack] {};
		\node (2n2) at (1,1) [circblack] {};
		
		\node (1n1) at (-1,-1) [circblack] {};
		\node (1n2) at (1,-1) [circblack] {};
		
		\node (0n1) at (-1,-2.5) [] {};
		\node (0n2) at (1,-2.5) [] {};

		\foreach \from/\to in {0n1/1n1,1n1/2n1,0n2/1n2,1n2/2n2,2n1/out1,2n2/out2}
		\draw[gray!40!black] (\from) -- (\to);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (2n1) -- (2n2);
		\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (1n1) -- (1n2);
	\end{tikzpicture} \right) 
	=
	\begin{tikzpicture}
		[scale=.3,auto=left,baseline=-0cm]  
		\begin{scope}[yscale=1,xscale=-1]
			\coordinate (in2) at (2.5,0) {};
			\coordinate (itin2) at (2.5,1) {};
			\node (n1) at (1,1) [colie] {};
			\node (n2) at (1,2.5) [prelie] {};
			\node (n3) at (1,0) [prelie] {};
			\node (n4) at (1,-1.5) [colie] {};
			\coordinate (in3) at (.25,-.75) {};
			
			\coordinate (itout1) at (0.25,1.75)  {};
			\coordinate (itout2) at (2.5,2.5)  {};
			\node[above,yshift=-0.1cm] (out1) at (1,3.5)  {\scriptsize{$2$}};
			\node[above,yshift=-0.1cm] (out2) at (2.5,3.5)  {\scriptsize{$1$}};
			
			\coordinate (inn3) at (2.5,-1.5) {};
			\node[below,yshift=-0.1cm] (in) at (2.5,-1.75)  {\scriptsize{$1$}};
			\node[below,yshift=-0.1cm] (inn) at (1,-1.75)  {\scriptsize{$2$}};
			\foreach \from/\to in {n1/n3,n1/itout1,itout1/n2,n2/out1,in2/itin2,itin2/n2,n1/itout2,itout2/out2,in/inn3,inn3/n3,n3/in3,in3/n4,n4/in2,n4/inn}
			\draw[gray!20!black] (\from) -- (\to);
		\end{scope}
	\end{tikzpicture}
	= \pm
\begin{tikzpicture}
	[scale=.3,auto=left,baseline=-0cm]  
	\begin{scope}[yscale=1,xscale=-1]
		\coordinate (in2) at (2.5,0) {};
		\coordinate (itin2) at (2.5,1.5) {};
		\node (n1) at (2.25,-1) [colie] {};
		\node (n2) at (1.75,2.5) [prelie] {};
		\node (n3) at (1,.5) [prelie] {};
		\node (n4) at (1,-1.5) [colie] {};
		\coordinate (in3) at (0.1,-.5) {};
		
		\coordinate (itout1) at (1,1.5)  {};
		\coordinate (itout2) at (3,-.25)  {};
		\node[above,yshift=-0.1cm] (out1) at (1.75,3.5)  {\scriptsize{$2$}};
		\node[above,yshift=-0.1cm] (out2) at (3,3.5)  {\scriptsize{$1$}};
		
		\node[below,yshift=-0.1cm] (in) at (2.25,-1.75)  {\scriptsize{$1$}};
		\node[below,yshift=-0.1cm] (inn) at (1,-1.75)  {\scriptsize{$2$}};
		\foreach \from/\to in {n1/n3,itout1/n2,n2/out1,in2/itin2,itout1/n3,n1/itout2,itout2/out2,in/n1,in3/n3,in3/n4,n4/in2,n4/inn,itin2/n2}
		\draw[gray!20!black] (\from) -- (\to);
	\end{scope}
\end{tikzpicture}
	=\pm
	\begin{tikzpicture}
		[scale=.3,auto=left,baseline=-0cm]  
		\begin{scope}[yscale=1,xscale=-1]
			\coordinate (in2) at (2.5,0) {};
			\coordinate (itin2) at (2.5,1.5) {};
			
			\node (n1) at (1.75,2.5) [prelie] {};
			\node (n2) at (2.5,1.5) [prelie] {};
			\node (n3) at (-.25,-1.5) [colie] {};
			\node (n4) at (2,0) [colie] {};

			\coordinate (in1) at (.75,1.75)  {};
			\coordinate (in2) at (-1,-.75)  {};
			\node[] (in3) at (1,-.25)  {\scriptsize{$1$}};
			\coordinate (in4) at (3,.75)  {};
			
			\node[above,yshift=-0.1cm] (inp1) at (1.75,3.5)  {\scriptsize{$2$}};

			\node[below,yshift=-0.1cm] (out3) at (-.25,-1.75)  {\scriptsize{$1$}};
			\node[below,yshift=-0.1cm] (out4) at (2,-1.75)  {\scriptsize{$2$}};
			\foreach \from/\to in {inp1/n1,n1/n2,
				in1/n1,in1/n4,in2/n2,in2/n3,in3/n3,in4/n4,in4/n2,
				n3/out3,n4/out4}
			\draw[gray!20!black] (\from) -- (\to);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
			[scale=.25,auto=left,baseline=0.15cm]  
			\node (out1) at (-1,2.5) [circblack] {};
			\node (out2) at (1,3)  {\scriptsize{$1$}};
			\node (n1) at (-1,1) [circblack] {};
			\node (n2) at (1,1) [circblack] {};
			\node (in1) at (-1,-1) {\scriptsize{$1$}};
			\node (in2) at (1,-1) {\scriptsize{$2$}};
			
			\foreach \from/\to in {in1/n1,in2/n2,n1/out1,n2/out2}
			\draw[gray!40!black] (\from) -- (\to);
			\draw [decorate,decoration={zigzag,amplitude=0.9pt,segment length=.8mm}]    (n1) -- (n2);
		\end{tikzpicture}\right)
		= 
		-
			\begin{tikzpicture}
			[scale=.3,auto=left,baseline=0.45cm]  
			\begin{scope}[yscale=1,xscale=-1]
				\node[below,yshift=0.1cm] (in1) at (1,0) {\scriptsize{$2$}};
				\node[below,yshift=0.1cm] (in2) at (2.5,0) {\scriptsize{$1$}};
				\coordinate (itin2) at (2.5,1) {};
				\node (n1) at (1,1) [colie] {};
				\node (n2) at (1,2.5) [prelie] {};;
				\coordinate (itout1) at (0.25,1.75)  {};
				\coordinate (itout2) at (2.5,2.5)  {};
				\node[above,yshift=-0.1cm] (out1) at (1,3.5)  {\scriptsize{$1$}};
				\node[lie] (out2) at (2.5,3.5)  {};
				
				\foreach \from/\to in {in1/n1,n1/itout1,itout1/n2,n2/out1,in2/itin2,itin2/n2,n1/itout2,itout2/out2}
				\draw[gray!20!black] (\from) -- (\to);
			\end{scope}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		[scale=.35,auto=left,baseline=0.25cm]  
		\node[below,yshift=0.1cm] (in1) at (0,0) {\scriptsize{$1$}};
		\node[below,yshift=0.1cm] (in2) at (2,0) {\scriptsize{$2$}};
		\node (n1) at (1,1) [prelie] {};
		\node (out1) at (1,2)  {};
		\node[below] (inp) at (1,3) {\scriptsize{$1$}};
		\foreach \from/\to in {in1/n1,in2/n1,n1/out1}
		\draw[gray!20!black] (\from) -- (\to);
	\end{tikzpicture}
